Converse Techniques for Identification via Channels

The model of identification via channels, introduced by Ahlswede and Dueck, has attracted increasing attention in recent years. One such promising direction is message identification via channels, introduced by Ahlswede and Dueck. Unlike in Shannon's classical model, where the receiver aims to determine which message was sent from a set of $M$ messages, message identification focuses solely on discerning whether a specific message $m$ was transmitted. The encoder can operate deterministically or through randomization, with substantial advantages observed particularly in the latter approach. While Shannon's model allows transmission of $M = 2^{nC}$ messages, Ahlswede and Dueck's model facilitates the identification of $M = 2^{2^{nC}}$ messages, exhibiting a double exponential growth in block length. In their seminal paper, Ahlswede and Dueck established the achievability and introduced a "soft" converse bound. Subsequent works have further refined this, culminating in a strong converse bound, applicable under specific conditions. Watanabe's contributions have notably enhanced the applicability of the converse bound. The aim of this survey is multifaceted: to grasp the formalism and proof techniques outlined in the aforementioned works, analyze Watanabe's converse, trace the evolution from earlier converses to Watanabe's, emphasizing key similarities and differences that underpin the enhancements. Furthermore, we explore the converse proof for message identification with feedback, also pioneered by Ahlswede and Dueck. By elucidating how their approaches were inspired by preceding proofs, we provide a comprehensive overview. This overview paper seeks to offer readers insights into diverse converse techniques for message identification, with a focal point on the seminal works of Hayashi, Watanabe, and, in the context of feedback, Ahlswede and Dueck.

==> figs/IDF_DMC.tex <==
\scalebox{0.85}{
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{block} = [draw,top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]

\tikzstyle{blocked} = [draw, fill=none, rectangle, rounded corners,
minimum height=4em, minimum width=.7
cm]
\tikzstyle{block1} = [draw, fill=none, rectangle, rounded corners,
minimum height=4em, minimum width=2
cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]

\scalebox{.93}{
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {${\color{blue}{i}}$};
\node[blocked, dashed, left=-0.6cm of M] (alice) {};
\node[block,right=.5cm of M] (enc) {Encoder};
\node[block, right=3cm of enc] (channel) {DMC};
%\node[block,above=.4cm of channel](state){$P_S$};
\node[block, right=1cm of channel] (dec) {Decoder};
\node[block1, dashed, right=0.5 cm of dec] (bob) {};
\node[align=left,right=.5cm of dec] (Mhat) {Is ${i^\prime}$ sent? \\ Yes or No?};
\node[input,right=.5cm of channel] (t1) {};
\node[input,below=1cm of t1] (t2) {};
\node[above= 0.3 cm of alice] (a) {Alice};
\node[above= 0.3 cm of bob] (b) {Bob};
\node[below=0.3 cm of alice] (message) {${\color{blue}{i}} \in \{1,\ldots,N\}$};
\draw[->,thick] (M) -- (enc);
\draw[->,thick] (enc) --node[above]{ $X_t={f}^t_{\color{blue}{i}}(Y^{t-1})$} (channel);
\draw[->,thick] (channel) --node[above]{$Y_t$} (dec);
\draw[->,thick] (dec) -- (Mhat);
\draw[-,thick] (t1) -- (t2);
\draw[->,thick] (t2) -| (enc);
%\draw[->,thick] (state) -- (channel);
\end{tikzpicture}}
}

==> figs/Transmission_Feedback.tex <==
\scalebox{0.92}{
\tikzstyle{farbverlauf} = [ top color=white, bottom color=white!80!gray]
\tikzstyle{block} = [draw,top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em]

\tikzstyle{blocked} = [draw, fill=none, rectangle, rounded corners,
minimum height=4em, minimum width=.7
cm]
\tikzstyle{block1} = [draw, fill=none, rectangle, rounded corners,
minimum height=4em, minimum width=2
cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=2mm,  thick]

\scalebox{.93}{
\tikzstyle{arrow}=[draw,->] %{Latex[length=3mm]},
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (M) {${\color{blue}{m}}$};
\node[blocked, dashed, left=-0.6cm of M] (alice) {};
\node[block,right=.5cm of M] (enc) {Encoder};
\node[block, right=3cm of enc] (channel) {DMC};
%\node[block,above=.4cm of channel](state){$P_S$};
\node[block, right=1cm of channel] (dec) {Decoder};
\node[blocked, dashed, right=0.5 cm of dec] (bob) {};
\node[align=left,right=.5cm of dec] (Mhat) {\color{blue}{$\hat{m}$}};
\node[input,right=.5cm of channel] (t1) {};
\node[input,below=1cm of t1] (t2) {};
\node[above= 0.3 cm of alice] (a) {Alice};
\node[above= 0.3 cm of bob] (b) {Bob};
\node[below=0.3 cm of alice] (message) {${\color{blue}{m}} \in \{1,\ldots,M\}$};
\draw[->,thick] (M) -- (enc);
\draw[->,thick] (enc) --node[above]{ $X_t={f}^t_{\color{blue}{m}}(Y^{t-1})$} (channel);
\draw[->,thick] (channel) --node[above]{$Y_t$} (dec);
\draw[->,thick] (dec) -- (Mhat);
\draw[-,thick] (t1) -- (t2);
\draw[->,thick] (t2) -| (enc);
%\draw[->,thick] (state) -- (channel);
\end{tikzpicture}}
}
